Efficient Continuous-Time SLAM for 3D Lidar-Based Online Mapping

Modern 3D laser-range scanners have a high data rate, making online simultaneous localization and mapping (SLAM) computationally challenging. Recursive state estimation techniques are efficient but commit to a state estimate immediately after a new scan is made, which may lead to misalignments of measurements. We present a 3D SLAM approach that allows for refining alignments during online mapping. Our method is based on efficient local mapping and a hierarchical optimization back-end. Measurements of a 3D laser scanner are aggregated in local multiresolution maps by means of surfel-based registration. The local maps are used in a multi-level graph for allocentric mapping and localization. In order to incorporate corrections when refining the alignment, the individual 3D scans in the local map are modeled as a sub-graph and graph optimization is performed to account for drift and misalignments in the local maps. Furthermore, in each sub-graph, a continuous-time representation of the sensor trajectory allows to correct measurements between scan poses. We evaluate our approach in multiple experiments by showing qualitative results. Furthermore, we quantify the map quality by an entropy-based measure.

==> architecture.pgf <==
\begin{tikzpicture}
    [
    font=\sffamily\scriptsize,
    n/.style={draw, thick, rounded corners,fill=yellow!20,minimum height=1cm, minimum width=2cm},
    sensor/.style={n,fill=green!20},
    op/.style={n,fill=red!20},
    module/.style={dashed,draw=black!40,thick,rounded corners,inner sep=0.2cm,transform shape,inner sep=3pt},
    every node/.style={
%       text height=1.5ex,
%       text depth=.25ex,
%       text centered,
      align=center
    },
    xscale=0.95
  ]

  \node[n] (scanfilter) at (0.0, 0.0) {Scan\\filter};
  \node[n] (assembler) at (3.0, 0.0) {Scan\\assembly};
  \node[n] (registration) at (6.0, 0.0) {Surfel\\registration};
  \node[n] (map) at (9.0, 0.0) {Local multi-\\res map};
  \node[n] (registration2) at (12.0, 0.0) {Surfel\\registration};
  \node[n] (gmap) at (15.0,0.0) {SLAM\\graph};
%   \node[n] (heightmap) at (12.0, 1.5) {2.5D\\Height map};

  \node[module,fit={($(scanfilter)-(33pt,0)$) (assembler) ($(assembler)+(33pt,0)$)}] (preprocessing) {};
  \node[below = 0.0cm of preprocessing] {Preprocessing};

  \node[module,fit={ ($(registration)-(33pt,0)$) (registration) (map) ($(map)+(33pt,0)$)}] (local_mapping) {};
  \node[below = 0.0cm of local_mapping] {Local mapping};

 \node[module,fit={($(registration2)-(33pt,0)$) (registration2) (gmap) ($(gmap)+(33pt,0)$) }] (gmapping) {};
 \node[below = 0.0cm of gmapping] {Allocentric mapping};

 % \node[module,fit={(heightmap)}] (height_mapping) {};
  %\node[below = 0.0cm of height_mapping] {Height mapping};

  \draw[big arrow,thick] (scanfilter) -- (assembler);
  \draw[big arrow,thick] (assembler) -- (registration) node [midway, above] {3D\\scan};
  \draw[big arrow,thick] (registration) -- (map);% node[midway,above] {Transform};
  \draw[big arrow,thick] (map) -- (registration2) node[midway,above] {3D\\map};
  \draw[big arrow,thick] (registration2) -- (gmap) node[midway,above] {};


 

  \node[sensor] (laser) at (0.0, 3.0) {3D laser\\scanner};
  \draw[big arrow] (laser) -- (scanfilter) node [midway, right,font=\footnotesize\sffamily] {Scan\\lines};

  \node[sensor] (imu) at (3.0, 3.0) {IMU / Wheel\\odometry};
%   \node[sensor] (odom) at (5.5, 3.0) {IMU / Wheel\\odometry};
%   \node[n] (imufilter) at (3.0, 1.5) {PIXHAWK\\filter};

%   \draw[big arrow] (imu) -- (imufilter);
%   \draw[big arrow] (odom) |- (imufilter);
  \draw[big arrow] (imu) -- (assembler) node [midway, right,font=\footnotesize\sffamily] {Motion\\estimate};

  %\node[n] (downsampling) at (9.0, 1.5) {Map\\downsampling};
  %\draw[big arrow] (map) -- (downsampling);

  %\node[n] (gdownsampling) at (12.0, 1.5) {Map\\downsampling};
  %\draw[big arrow] (gmap) -- (gdownsampling);

  %\node[op] (manip_op) at (9.0, 3.0) {Detail\\visualization};
  %\draw[big arrow] (downsampling) -- (manip_op);

  %\node[op] (gmanip_op) at (12.0, 3.0) {Global\\visualization};
  %\draw[big arrow] (gdownsampling) -- (gmanip_op);

  \node[op] (graph_refinement) at (11.0, 3.0) {Graph\\Refinement}; 
  \node[op] (scan_refinement) at (15.0, 3.0) {Scan\\Refinement}; 
  \node[op] (scanline_refinement) at (7.0, 3.0) {Trajectory\\Refinement}; 
  \draw[big arrow] (scan_refinement) -- (graph_refinement) node [midway, below,font=\footnotesize\sffamily] {};
  \draw[big arrow] (graph_refinement) -- (scanline_refinement) node [midway, above,font=\footnotesize\sffamily] {};

 \node[module,fit={($(scanline_refinement)-(38pt,0)$) (graph_refinement) ($(scan_refinement)+(38pt,0)$)  }] (refinement) {};
 \node[above = 0.0cm of refinement] {Refinement};


  \draw[big arrow,thick] ($(gmap.north west)!2/3!(gmap.north east)$) --($(scan_refinement.south west)!2/3!(scan_refinement.south east)$) node[midway,right] {3D\\map};
  \draw[big arrow,thick] (scanline_refinement.west)--($(scanline_refinement.west)-(30pt,0)$) --($(scanline_refinement.west)-(30pt,40pt)$)--($(gmap.north west)!1/3!(gmap.north east)+(0,30pt)$)--($(gmap.north west)!1/3!(gmap.north east)$) [out=150, in=20] [out=150, in=20] [bend left] node[midway,left] {3D\\map};
%   \draw[big arrow,thick] (refinement) --(gmap) node[midway,right] {3D map};
%   \node[n] (planner) at (9.0, 3.0) {Navigation\\planning};
%   \draw[big arrow,thick] (heightmap) -- (costmap);
%   \draw[big arrow,thick] (costmap) -- (planner) node[midway,above] {Cost\\map};
\end{tikzpicture}


==> plot_entropy_courtyard.pgf <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=Iterations,
        ylabel=Entropy]
%     \addplot[smooth,mark=*,blue] plot coordinates {
	
    \addplot plot coordinates {
(	0	,	-0.57199593	)
(	1	,	-0.57202234	)
(	2	,	-0.59047312	)
(	3	,	-0.59329465	)
(	4	,	-0.5720249	)
(	5	,	-0.59943768	)
(	6	,	-0.5946793	)
(	7	,	-0.59500184	)
(	8	,	-0.6185839	)
(	9	,	-0.63939049	)
(	10	,	-0.64099737	)
(	11	,	-0.7395312	)
(	12	,	-0.69296055	)
(	13	,	-0.7850341	)
(	14	,	-0.79909417	)
(	15	,	-0.80288073	)
(	16	,	-0.86279222	)
(	17	,	-0.89450222	)
(	18	,	-0.95103277	)
(	19	,	-0.99550082	)
(	20	,	-0.99807178	)
(	21	,	-1.02217949	)
(	22	,	-1.00040896	)
(	23	,	-0.99359378	)
(	24	,	-0.9890628	)
(	25	,	-1.01860956	)
(	26	,	-1.01252739	)
(	27	,	-1.01450818	)
(	28	,	-1.01812392	)
(	29	,	-1.01779238	)
(	30	,	-1.02454996	)
(	31	,	-1.02014024	)
(	32	,	-1.04519768	)
(	33	,	-1.02541431	)
(	34	,	-1.02286974	)
(	35	,	-1.00860465	)
(	36	,	-1.00968651	)
(	37	,	-1.02582541	)
(	38	,	-1.01421025	)
(	39	,	-1.01704485	)
(	40	,	-1.01217099	)
(	41	,	-1.02322626	)
(	42	,	-1.02431282	)
(	43	,	-1.01351262	)
(	44	,	-1.02290981	)
(	45	,	-1.03243812	)
(	46	,	-1.01565974	)
(	47	,	-1.02759394	)
(	48	,	-1.02517209	)
(	49	,	-1.02493453	)
(	50	,	-1.01635463	)


    };
    \addlegendentry{w/o CT}
    \addplot plot coordinates {
(	0	,	-0.57199593	)
(	1	,	-0.58362326	)
(	2	,	-0.58630674	)
(	3	,	-0.61643388	)
(	4	,	-0.58471165	)
(	5	,	-0.6291602	)
(	6	,	-0.6427046	)
(	7	,	-0.65315099	)
(	8	,	-0.69924117	)
(	9	,	-0.70792247	)
(	10	,	-0.75974761	)
(	11	,	-0.76179715	)
(	12	,	-0.76012437	)
(	13	,	-0.79169061	)
(	14	,	-0.8636856	)
(	15	,	-0.88672413	)
(	16	,	-0.87999257	)
(	17	,	-0.92114473	)
(	18	,	-1.13278472	)
(	19	,	-1.17122541	)
(	20	,	-1.18542111	)
(	21	,	-1.18557845	)
(	22	,	-1.19165845	)
(	23	,	-1.20073139	)
(	24	,	-1.219611521	)
(	25	,	-1.22869978	)
(	26	,	-1.23715157	)
(	27	,	-1.23155026	)
(	28	,	-1.2371721	)
(	29	,	-1.2379849	)
(	30	,	-1.23759145	)
(	31	,	-1.23707876	)
(	32	,	-1.23794372	)
(	33	,	-1.23132574	)
(	34	,	-1.2356473	)
(	35	,	-1.2384568	)
(	36	,	-1.23685401	)
(	37	,	-1.23954508	)
(	38	,	-1.22699005	)
(	39	,	-1.23976722	)
(	40	,	-1.22700419	)
(	41	,	-1.23064604	)
(	42	,	-1.24119404	)
(	43	,	-1.2437423	)
(	44	,	-1.24022191	)
(	45	,	-1.22143941	)
(	46	,	-1.20274707	)
(	47	,	-1.21159188	)
(	48	,	-1.222272	)
(	49	,	-1.23676019	)
(	50	,	-1.24302765	)



    };
    \addlegendentry{w CT}
 


    \end{axis}
    \end{tikzpicture}



==> plot_entropy_scan_selection.pgf <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=Iterations,
        ylabel=Entropy]
%     \addplot[smooth,mark=*,blue] plot coordinates {
    \addplot plot coordinates {

(0, -2.12754227)
(1, -2.17798824)
(2, -2.19492671)
(3, -2.20238990)
(4, -2.21983976)
(5, -2.24335992)
(6, -2.25538508)
(7, -2.26518642)
(8, -2.26390758)
(9, -2.25270176)
(10, -2.24894839)
(11, -2.26320211)
(12, -2.26963542)
(13, -2.27786642)
(14, -2.27616185)
(15, -2.29267169)
(16, -2.29561492)
(17, -2.30567314)
(18, -2.30799572)
(19, -2.31565611)
(20, -2.32239921)
(21, -2.32659141)
(22, -2.31845054)
(23, -2.31606034)
(24, -2.32221314)
(25, -2.32503454)
(26, -2.31990025)
(27, -2.31824584)
(28, -2.32048339)
(29, -2.32507825)
(30, -2.31520511)
(31, -2.32668189)
(32, -2.33155374)
(33, -2.32978796)
(34, -2.32914720)
(35, -2.34244985)
(36, -2.33924588)
(37, -2.34082428)
(38, -2.33974631)
(39, -2.34190124)
(40, -2.33497753)
(41, -2.33226007)
(42, -2.33568532)
(43, -2.33283389)
(44, -2.32925736)
(45, -2.33306040)
(46, -2.33920143)
(47, -2.33939474)
(48, -2.34327439)
(49, -2.34106753)
(50, -2.34413333)
    };
    \addlegendentry{w/o COV Selection, w/o CT}

%     \addplot[smooth,color=red,mark=x]
    \addplot
        plot coordinates {        
  
(0, -2.12756200)
(1, -2.18625466)
(2, -2.23908857)
(3, -2.27698450)
(4, -2.28314643)
(5, -2.28990335)
(6, -2.29529741)
(7, -2.31503746)
(8, -2.32101931)
(9, -2.33080878)
(10, -2.34095579)
(11, -2.34628515)
(12, -2.34810204)
(13, -2.34682366)
(14, -2.35193087)
(15, -2.35007169)
(16, -2.35093848)
(17, -2.35102455)
(18, -2.35127419)
(19, -2.35003950)
(20, -2.35002682)
(21, -2.35072153)
(22, -2.34980721)
(23, -2.34821293)
(24, -2.35201508)
(25, -2.35177249)
(26, -2.35068773)
(27, -2.35248687)
(28, -2.35147785)
(29, -2.34792766)
(30, -2.34917409)
(31, -2.34860007)
(32, -2.34957866)
(33, -2.34756163)
(34, -2.34714171)
(35, -2.34737089)
(36, -2.34858285)
(37, -2.34913736)
(38, -2.35028379)
(39, -2.35171805)
(40, -2.35076127)
(41, -2.34974084)
(42, -2.35673906)
(43, -2.35807820)
(44, -2.34929077)
(45, -2.35234846)
(46, -2.34791075)
(47, -2.34755434)
(48, -2.34800212)
(49, -2.35174063)
(50, -2.35010792)


        };
    \addlegendentry{w/~ COV Selection, w/o CT}

        \addplot
        plot coordinates {  
  
(0, -2.12754227)
(1,-2.18009411)
(2,-2.20779869)
(3,-2.22784163)
(4,-2.25396756)
(4,-2.28350951)
(5,-2.29467129)
(6,-2.32738513)
(7,-2.33080364)
(8,-2.33491797)
(9,-2.33553637)
(10,-2.33838508)
(11,-2.34089309)
(12,-2.34197464)
(13,-2.3477527)
(14,-2.34790994)
(15,-2.34985845)
(16,-2.35377309)
(17,-2.35385972)
(18,-2.35778862)
(19,-2.36328419)
(20,-2.37354709)
(21,-2.37760018)
(22,-2.38124825)
(23,-2.39363084)
(24,-2.39317358)
(25,-2.39572345)
(26,-2.40331286)
(27,-2.41490116)
(28,-2.41507037)
(29,-2.41788834)
(30,-2.41863604)
(31,-2.41870611)
(32,-2.41865718)
(33,-2.41978084)
(34,-2.41988356)
(35,-2.41960923)
(36,-2.4193937)
(37,-2.41959088)
(38,-2.4187386)
(39,-2.41807227)
(40,-2.41701112)
(41,-2.41979367)
(42,-2.41968893)
(43,-2.42028649)
(44,-2.41962823)
(45,-2.41971107)
(46,-2.42128249)
(47,-2.42034415)
(48,-2.41937496)
(49,-2.42051255)
(50,-2.42137072)


};
\addlegendentry{w/~ COV Selection, w/~ CT}

    \end{axis}
    \end{tikzpicture}


